How to Avoid Artificial Boundaries in the Numerical Calculation of Black Hole Spacetimes

This is the first of a series of papers describing a numerical implementation of the conformally rescaled Einstein equation, an implementation designed to calculate asymptotically flat spacetimes, especially spacetimes containing black holes. In the present paper we derive the new first order time evolution equations to be used in the scheme. These time evolution equations can either be written in symmetric hyperbolic or in flux-conservative form. Since the conformally rescaled Einstein equation, also called the conformal field equations, formally allow us to place the grid boundaries outside the physical spacetime, we can modify the equations near the grid boundaries and get a consistent and stable discretisation. Even if we calculate spacetimes containing black holes, there is no need for introducing artifical boundaries in the physical spacetime, which then would complicate, influence, or even exclude the computation of certain spacetime regions.

==> 2_BH.pstex_t <==
%auto-ignore
\begin{picture}(0,0)%
\epsfig{file=2_BH.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00035000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7224,7224)(889,-7273)
\put(1336,-7156){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}Grid boundary}}}
\put(6736,-691){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}${\cal S}_1$}}}
\put(3901,-1621){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}part of hypersurface}}}
\put(2596,-4471){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}${\cal S}_2$}}}
\put(4966,-3031){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}${\cal S}_3$}}}
\put(3901,-1936){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\tilde\Sigma=\tilde M\cap\Sigma$}}}
\put(3901,-1306){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}Area representing physical}}}
\end{picture}


==> BH.pstex_t <==
%auto-ignore
\begin{picture}(0,0)%
\epsfig{file=BH.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00035000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7224,7224)(889,-7273)
\put(1336,-7171){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}Grid boundary}}}
\put(4021,-3931){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}${\cal S}_2$}}}
\put(6316,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}${\cal S}_1$}}}
\put(4486,-1381){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}Area representing phy-}}}
\put(4486,-1696){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}sical part of hyper-}}}
\put(4486,-2011){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}surface $\tilde\Sigma=\tilde M\cap\Sigma$}}}
\put(4831,-5701){\makebox(0,0)[rb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}Event horizon for $\Scri_1$}}}
\put(4381,-4561){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{\familydefault}{\mddefault}{\updefault}Event horizon for $\Scri_2$}}}
\end{picture}


==> CauCharKruskal.pstex_t <==
%auto-ignore
\begin{picture}(0,0)%
\epsfig{file=CauCharKruskal.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00043700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5195,2838)(3768,-2515)
\put(5266,119){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}singularity}}}
\put(7276,-2461){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}$\Sigma_{t_0}$}}}
\put(7441,-1141){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}$\Sigma_t$}}}
\put(6781,-1606){\makebox(0,0)[b]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}timelike inner boundary}}}
\put(7921,-1426){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}timelike outer boundary}}}
\put(8491,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\Scri_2$}}}
\put(8761,-2011){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}$\Sigma_{t_0}$}}}
\put(5836,-2101){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}$\Sigma_{t_0}$}}}
\put(6061,-496){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}apparent horizon ``boundary''}}}
\end{picture}


==> CauKruskal.pstex_t <==
%auto-ignore
\begin{picture}(0,0)%
\epsfig{file=CauKruskal.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00043700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6618,3141)(3033,-2758)
\put(5266,179){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}singularity}}}
\put(9631,-2386){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$(i^0)_1$}}}
\put(4531,-2716){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}event horizon of $\Scri_1$}}}
\put(8236,-346){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}timelike outer boundary}}}
\put(5326,-1396){\makebox(0,0)[rb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}apparent horizon ``boundary''}}}
\put(6526,-661){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}$\Sigma_t$}}}
\put(8521,-1021){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\Scri_1$}}}
\put(6691,-2356){\makebox(0,0)[b]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}initial slice $\Sigma_{t_0}$}}}
\end{picture}


==> KonformesPhysSlicing.pstex_t <==
%auto-ignore
\begin{picture}(0,0)%
\epsfig{file=KonformesPhysSlicing.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00043700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5287,5523)(474,-5383)
\put(5431,-5341){\makebox(0,0)[rb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$100\,m_{\rm ADM}$}}}
\put(1051,-2356){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}``star''}}}
\put(676,-16){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}$\tilde t$}}}
\put(5176,-556){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}$\Sigma_{\tilde t}$}}}
\put(5221,-2356){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}$\Sigma_{\tilde t_0}$}}}
\put(4906,-1786){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$\Delta\tilde t\approx 35\,m_{\rm ADM}$}}}
\put(5761,-5101){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}$\tilde r$}}}
\end{picture}


==> KonformesSlicing.pstex_t <==
%auto-ignore
\begin{picture}(0,0)%
\epsfig{file=KonformesSlicing.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00043700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5707,4596)(189,-5311)
\put(1231,-3871){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}``star''}}}
\put(4621,-4051){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}$\Scri{}$}}}
\put(3016,-4876){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}$\Sigma_{t_0}$}}}
\put(4681,-2716){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}$\Sigma_t$}}}
\put(856,-871){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}$t$}}}
\put(5896,-5056){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}$r$}}}
\end{picture}


==> Kruskal.pstex_t <==
%auto-ignore
\begin{picture}(0,0)%
\epsfig{file=Kruskal.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00043700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10871,5880)(-822,-5497)
\put(4366,-5446){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}singularity}}}
\put(9931,-376){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}$\Sigma_t$}}}
\put(4601,-1636){\makebox(0,0)[rb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}event horizon of $\Scri_2$}}}
\put(5751,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}event horizon of $\Scri_1$}}}
\put(301,-2711){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$(i^0)_2$}}}
\put(10021,-2711){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$(i^0)_1$}}}
\put(8641,-1161){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\Scri_1$}}}
\put(1606,-1161){\makebox(0,0)[rb]{\smash{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$\Scri_2$}}}
\put(6501,-2791){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}initial slice $\Sigma_{t_0}$}}}
\put(4411,179){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{\rmdefault}{\bfdefault}{\updefault}singularity}}}
\end{picture}


==> Minkowski.pstex_t <==
%auto-ignore
\begin{picture}(0,0)%
\epsfig{file=Minkowski.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00035000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7224,7224)(889,-7273)
\put(1366,-7156){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}Grid boundary}}}
\put(6121,-706){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}${\cal S}$}}}
\put(4471,-3031){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}Area representing physical part of}}}
\put(4471,-3346){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}hypersurface $\tilde\Sigma=\tilde M\cap\Sigma$}}}
\end{picture}


==> PhysSlicing.pstex_t <==
%auto-ignore
\begin{picture}(0,0)%
\epsfig{file=PhysSlicing.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00043700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6512,5523)(609,-5383)
\put(3856,-4876){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}$\Sigma_{\tilde t_0}$}}}
\put(5566,-5341){\makebox(0,0)[rb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$100\,m_{\rm ADM}$}}}
\put(1186,-2356){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}``star''}}}
\put(811,-16){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}$\tilde t$}}}
\put(5071,-1096){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}$\Sigma_{\tilde t}$}}}
\put(5206,-3196){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$\Delta\tilde t\approx 100\,m_{\rm ADM}$}}}
\put(5896,-5101){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}$\tilde r$}}}
\end{picture}


==> PhysikalischeSlicing.pstex_t <==
%auto-ignore
\begin{picture}(0,0)%
\epsfig{file=PhysikalischeSlicing.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00043700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6512,5523)(609,-5383)
\put(5206,-3196){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$\Delta\tilde t\approx 100\,m_{\rm ADM}$}}}
\put(5566,-5341){\makebox(0,0)[rb]{\smash{\SetFigFont{7}{8.4}{\familydefault}{\mddefault}{\updefault}$100\,m_{\rm ADM}$}}}
\put(1186,-2356){\makebox(0,0)[lb]{\smash{\SetFigFont{6}{7.2}{\familydefault}{\mddefault}{\updefault}``star''}}}
\put(811,-16){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}$\tilde t$}}}
\put(5071,-1096){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}$\Sigma_{\tilde t}$}}}
\put(5896,-5101){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}$\tilde r$}}}
\put(3856,-4876){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\bfdefault}{\updefault}$\Sigma_{\tilde t_0}$}}}
\end{picture}


==> Torus.pstex_t <==
%auto-ignore
\begin{picture}(0,0)%
\epsfig{file=Torus.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00035000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7399,7224)(699,-7273)
\put(4516,-2881){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}part of hypersurface}}}
\put(4516,-3196){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}$\tilde\Sigma=\tilde M\cap\Sigma$}}}
\put(2146,-1396){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}${\cal S}_1$}}}
\put(4516,-2566){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}Area representing physical}}}
\put(1381,-7186){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}Grid boundary}}}
\put(6841,-1396){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}${\cal S}_2$}}}
\end{picture}

